The Odyssey of Commonsense Causality: From Foundational Benchmarks to Cutting-Edge Reasoning

Understanding commonsense causality is a unique mark of intelligence for humans. It helps people understand the principles of the real world better and benefits the decision-making process related to causation. For instance, commonsense causality is crucial in judging whether a defendant's action causes the plaintiff's loss in determining legal liability. Despite its significance, a systematic exploration of this topic is notably lacking. Our comprehensive survey bridges this gap by focusing on taxonomies, benchmarks, acquisition methods, qualitative reasoning, and quantitative measurements in commonsense causality, synthesizing insights from over 200 representative articles. Our work aims to provide a systematic overview, update scholars on recent advancements, provide a pragmatic guide for beginners, and highlight promising future research directions in this vital field.

==> causality/figures/altlex_examples.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}
  \begin{scope}[local bounding box=blocks]
  \node[draw, rectangle, rounded corners, minimum height=2em, minimum width=3em, fill=blue!20] (before) at (-0.5,0) {The explosion};
  \node[below=1.9em of before] {Noun phrase};
  
  \node[draw, rectangle, rounded corners, minimum height=2em, text width=3em, align=center, fill=green!20] (altlex) at (2.9,0) {made\\forced\\caused};
  \node[below=1em of altlex, text width=10em, align=center] {Alternative lexicalization verbs~(AltLex)};
  
  \node[draw, rectangle, rounded corners, minimum height=2em, minimum width=3cm, fill=red!20] (after) at (7.5,0) {people (to) evacuate the building.};
  \node[below=1.9em of after] {Object complement};
    \end{scope}
  
  \draw[rounded corners, dotted, very thick] ([xshift=-0.3cm,yshift=-0.3cm]blocks.south west) rectangle ([xshift=0.3cm,yshift=0.3cm]blocks.north east);
\end{tikzpicture}

==> causality/figures/annotation_schemes.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
  \draw[fill=red, opacity=0.5] (0,0) circle (1.5cm);
  % Joint. 
  \draw[fill=green, opacity=0.5] (1.5,0) circle (1.5cm);
  % CEP. 
  % \draw[fill=blue, opacity=0.5] (0.75,1.3) circle (1.5cm);
  \draw[fill=blue, opacity=0.5] (3.0,0) circle (1.5cm);
  \draw (0.8,0) node {BECauSE};  
  \draw (-0.6,0) node {PDTB};  
  \draw (2.2,0) node {CaTeRS};  
  \draw (3.6,0) node {ESL};  
  \draw (1.5,-1) node {CCEP};    
\end{tikzpicture}


==> causality/figures/causality_types_extraction.tex <==
\usetikzlibrary{matrix, positioning, shadows}
\begin{tikzpicture}[scale=0.7]
  \matrix (matrix) [
    matrix of nodes, 
    nodes={
      draw, 
      text width=5cm, 
      minimum height=3.09cm, 
      align=flush left, 
      anchor=north west,
      rounded corners, 
      drop shadow, 
      font=\sffamily\small
    }, 
    row sep=0.5cm, 
    column sep=0.5cm,
    column 1/.style={nodes={fill=blue!30}},
    column 2/.style={nodes={fill=green!30}},
  ] {
    Most linguistic pattern-based approaches focus on this type of causality, wherein the causality is explicitly marked by causal verbs, connectives, etc, and the causality is self-contained in a single sentence. 
    & 
    Inter-sentential causality doesn't have fundamental distinctions with intra-sentential causality. The methods for intra-sentential causality can be adapted into inter-sentential causality with specific modifications. \\
    Implicit causality causes additional challenges as there are no explicit causal patterns.  
    & 
    This task is the most challenging as the cause and the effect is separated into different sentences. \\
  };

  % Row and Column Labels
  \node[above=0.5cm of matrix-1-1, font=\sffamily\Large] (top-1) {Intra-sentential};
  \node[above=0.5cm of matrix-1-2, font=\sffamily\Large] (top-2) {Inter-sentential};
  \node[rotate=90, left=0.4 cm of matrix-1-1.west, anchor=center, font=\sffamily\Large] (left-1) {Explicit};
  \node[rotate=90, left=0.4 cm of matrix-2-1.west,anchor=center, font=\sffamily\Large] (left-2) {Implicit};
\end{tikzpicture}

==> causality/figures/causality_types_extraction_old.tex <==
\usetikzlibrary{matrix, positioning, shadows}
\begin{tikzpicture}[scale=0.7]
  \matrix (matrix) [
    matrix of nodes, 
    nodes={
      draw, 
      text width=5cm, 
      minimum height=3.09cm, 
      align=flush left, 
      anchor=north west,
      rounded corners, 
      drop shadow, 
      font=\sffamily\small
    }, 
    row sep=0.5cm, 
    column sep=0.5cm,
    column 1/.style={nodes={fill=blue!30}},
    column 2/.style={nodes={fill=green!30}},
  ] {
    Most linguistic pattern-based approaches focus on this type of causality, wherein the causality is explicitly marked by causal verbs, connectives, etc, and the causality is self-contained in a single sentence. 
    & 
    Inter-sentential causality doesn't have fundamental distinctions with intra-sentential causality. The methods for intra-sentential causality can be adapted into inter-sentential causality with specific modifications. \\
    Implicit causality causes additional challenges as there are no explicit causal patterns.  
    & 
    This task is the most challenging as the cause and the effect is separated into different sentences. \\
  };

  % Row and Column Labels
  \node[above=0.5cm of matrix-1-1, font=\sffamily\Large] (top-1) {Intra-sentential};
  \node[above=0.5cm of matrix-1-2, font=\sffamily\Large] (top-2) {Inter-sentential};
  \node[rotate=90, left=0.4 cm of matrix-1-1.west, anchor=center, font=\sffamily\Large] (left-1) {Explicit};
  \node[rotate=90, left=0.4 cm of matrix-2-1.west,anchor=center, font=\sffamily\Large] (left-2) {Implicit};
\end{tikzpicture}

==> causality/figures/handbook.tex <==
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}

% Required package
\definecolor{skyblue}{RGB}{218, 232, 252}
\definecolor{darkskyblue}{RGB}{169,196,235}
\definecolor{skygreen}{RGB}{213,232,212}
\definecolor{darkskygreen}{RGB}{130,179,102}


\tikzset{
    heading/.style={rectangle, minimum height=1cm, minimum width=7.5cm, fill=skyblue, draw=darkskyblue, thick},
    content/.style={rectangle, minimum width=7.5cm, minimum height=3cm, fill=skygreen, draw=darkskygreen},
    others/.style={rectangle, minimum width=7.5cm, minimum height=1cm, fill=skygreen, draw=darkskygreen},    
}

\tikzset{
    >={latex[scale=2]}
}

\tikzset{
    wide arrow/.style={
        line width=8mm, % Increase the width of the arrow
        draw=#1, % Color of the arrow
        -{Latex[length=8mm, width=15mm]}, % Shorter arrowhead with specific length
        shorten <=2mm, % Shorten the start of the arrow by 1mm
        shorten >=2mm  % Shorten the end of the arrow by 1mm
    }
}

\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Left Column: Background %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[heading] (backgroundHeading) at (5,30) {\textbf{Step I: Background and Preliminary}};
\node[content, anchor=north, text width=7cm, align=left, text depth=2cm] (backgroundLinguisticContent) at (backgroundHeading.south) {
\textbf{Linguistic Causality}~(\Appendix~\ref{appendix:linguistic})
    \begin{itemize} [leftmargin=*]
        \item Familiarity with linguistic causal lexical patterns.
        \item Causal connectives and verbs. 
    \end{itemize}  
};

\node[content, minimum height=7cm, anchor=north, text width=7cm, align=left, text depth=6cm] (backgroundNLPContent) at (backgroundLinguisticContent.south) {
\textbf{NLP Preliminary} (\Appendix~\ref{appendix:lm})
    \begin{itemize} [leftmargin=*]
        \item Concepts and definition of commonsense in the NLP community~(\Appendix~\ref{appendix:background:commonsense}). 
        \item Pretrained language models like BERT~\cite{devlin-etal-2019-bert}, BART~\cite{lewis-etal-2020-bart}, GPT~\cite{brown-etal-2020-language}, ChatGPT, etc.  
        \item In-context learning and prompt engineering techniques like Chain-of-Thought~\cite{wei-etal-2022-chain}, Tree-of-Thought~\cite{yao-etal-2023-tree}, etc. 
    \end{itemize}    
};

\node[content, anchor=north, minimum height=4.5cm, text width=7cm, align=left, text depth=3.8cm] (backgroundCausalContent) at (backgroundNLPContent.south) {
\textbf{Taxonomy of Causation} ~(\S~\ref{sec:taxonomy}, \Appendix~\ref{appendix:taxonomy}, and \Appendix \ref{appendix:concepts})
    \begin{itemize} [leftmargin=*]
        \item Causal sufficiency and causal necessity~\cite{nadathur-lauer-2020-causal}. 
        \item Absolute causality, conditional causality, and contributory causality. 
        \item Counterfactual causality. 
    \end{itemize}    
};

\node[content, minimum height=5.5cm, anchor=north, text width=7cm, align=left, text depth=4.5cm] (backgroundProbabilisticContent) at (backgroundCausalContent.south) {
\textbf{Probabilisitc Theory of Causation} 
    \begin{itemize} [leftmargin=*]
        \item Basic probability and Simpson's paradox.  
        \item Probability-raising theories of causation~\cite{menzies-1989-probabilistic,hitchcock-1997-probabilistic,pearl-2000-causality}. 
        \item Related theories including counterfactual theory~\cite{lewis-1973-counterfactuals}, dynamic force model~\cite{talmy-1988-force}. 
    \end{itemize}    
};
\node[content, anchor=north, minimum height=6cm, text width=7cm, align=left, text depth=5cm] (backgroundCausalInferenceContent) at (backgroundProbabilisticContent.south) {
\textbf{Preliminary of Causal Inference}~(\Appendix~\ref{appendix:causal_inference})
    \begin{itemize} [leftmargin=*]
        \item Concepts related to causal inference, including correlation, confounder, collider, d-separation, treatment/control group, and average treatment effect~(\Appendix~\ref{appendix:causal_inference:concepts}). 
        \item Tools for causal inference analysis, including DAG and Do-calculus~(\Appendix~\ref{appendix:causal_inference:tools}). 
        \item Structural causal models~(\Appendix~\ref{appendix:causal_inference:scms}). 
    \end{itemize}    
};
\node[content, anchor=north, minimum height=4cm, text width=7cm, align=left, text depth=3cm] (backgroundBenchmarkContent) at (backgroundCausalInferenceContent.south) {
\textbf{Benchmarks}~(\S~\ref{sec:taxonomy} and \Appendix~\ref{appendix:detailed_benchmarks})
    \begin{itemize} [leftmargin=*]
        \item Benchmarks for first-principle causality, commonsense causality, and causality in graph format~(Table~\ref{tab:benchmarks} and \ref{tab:detailed_benchmarks}). 
        \item Annotation schemes of causality~(\Appendix~\ref{appendix:acquisition:annotation}). 
    \end{itemize}    
};
\node[content, anchor=north, text width=7cm, minimum height=3.5cm, align=left, text depth=2.5cm] (backgroundApplicationContent) at (backgroundBenchmarkContent.south) {
\textbf{Survey reading}~(\Appendix~\ref{appendix:survey})
    \begin{itemize} [leftmargin=*]
        \item Surveys about commonsense reasoning, causal knowledge acquisition, causal inference, probabilistic causation, etc. 
        \item Surveys about preliminary knowledge. 
    \end{itemize}  
};
\node[others, anchor=north, text width=7cm, align=left] (backgroundOthersContent) at (backgroundApplicationContent.south) {
\textbf{Others}    
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Middle Column: Acquisition %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[heading] (acquisitionHeading) at (15,30) {\textbf{Step II: Causality Acquisition}~(\S~\ref{sec:acquisition})};
\node[content, minimum height=5cm, anchor=north, text width=7cm, align=left, text depth=4cm] (acquisitionExtractionContent) at (acquisitionHeading.south) {
\textbf{Extraction Methods}~(\S~\ref{sec:acquisition:extraction})
    \begin{itemize} [leftmargin=*]
        \item Benchmarks and datasets for causality extraction ~(\S~\ref{sec:acquisition:extraction}). 
        \item Linguistic pattern matching and learning-based approaches~(\S~\ref{sec:acquisition:extraction}). 
        \item Implicit and inter-sentential causality extraction~(\Appendix~\ref{appendix:acquisition}). 
    \end{itemize}   
};
\node[content, minimum height=3cm, anchor=north, text width=7cm, align=left, text depth=2cm] (acquisitionGenerationContent) at (acquisitionExtractionContent.south) {
\textbf{Generative Methods}~(\S~\ref{sec:acquisition:generative})
    \begin{itemize}[leftmargin=*]
        \item Language model-based approach.  
        \item From causal graph to narrative causality. 
    \end{itemize}   
};
\node[content, minimum height=7.5cm, anchor=north, text width=7cm, align=left, text depth=6.5cm] (acquisitionAnnotationContent) at (acquisitionGenerationContent.south) {
\textbf{Manual Annotation}~(\S~\ref{sec:acquisition:manual})
    \begin{itemize} [leftmargin=*]
        \item Theories of causation~(\Appendix \ref{appendix:concepts:causation_theories}). 
        \item Manual annotation schemes including schemes based on the template with triggers~(BECauSE~\cite{dunietz-2018-annotating} and PDTB~\cite{webber-etal-2019-penn}), schemes based on the CEP scheme~(CaTeRS~\cite{mostafazadeh-etal-2016-caters}, and BECauSE~\cite{dunietz-2018-annotating}), and schemes that annotating temporality jointly~(CaTeRS~\cite{mostafazadeh-etal-2016-caters} and ESL~\cite{caselli-vossen-2017-event}). 
    \end{itemize}   
};
\node[others, anchor=north, text width=7cm, align=left] (acquisitionOthersContent) at (acquisitionAnnotationContent.south) {
\textbf{Others}    
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Middle Column: Reasoning %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[heading] (reasoningHeading) at (15,10.4) {\textbf{Step III: Reasoning Over Causality}~(\S~\ref{sec:analysis})};
\node[content, anchor=north, minimum height=5.5cm, text width=7cm, align=left, text depth=4.5cm] (reasoningQualitativeContent) at (reasoningHeading.south) {
\textbf{Qualitative Causal Reasoning}~(\S~\ref{sec:analysis:qualitative})
    \begin{itemize} [leftmargin=*]
        \item Benchmarks for causal reasoning reasoning~(Table~\ref{tab:benchmarks} and \ref{tab:detailed_benchmarks}). 
        \item Scaling NLP models as causal knowledge bases~(Figure~\ref{fig:nlp_timeline} and \Appendix~\ref{appendix:lm}).  
        \item Neuro-symbolic methods based on principles of causal inference, temporal constraint, and logic rules. 
    \end{itemize}  
};
\node[content, anchor=north, minimum height=3.3cm, text width=7cm, align=left, text depth=2.6cm] (reasoningCounterfactualContent) at (reasoningQualitativeContent.south) {
\textbf{Counterfactual Reasoning}
    \begin{itemize}[leftmargin=*]
        \item Benchmarks for counterfactual commonsense causality~(Table~\ref{tab:benchmarks} and \ref{tab:detailed_benchmarks}).  
        \item Reasoning methods for counterfactual commonsense causality. 
    \end{itemize}  
};
\node[content, minimum height=5.2cm, anchor=north, text width=7cm, align=left, text depth=4.2 cm] (reasoningMeasurementContent) at (reasoningCounterfactualContent.south) {
\textbf{Quantitative Causal Reasoning}~(\S~\ref{sec:analysis:quantitative})
    \begin{itemize}[leftmargin=*]
        \item Factual and causal uncertainty and probabilistic causality~(\S~\ref{sec:taxonomy:uncertainty} and \Appendix~\ref{appendix:uncertainty}). 
        \item Causal strength metrics based on word co-occurrence. 
        \item Probabilistic causal strength metrics based on event probabability~\cite{good-1961-causal,suppes-1973-probabilistic,eells-1991-probabilistic,pearl-2009-causality}. 
    \end{itemize}  
};
\node[others, anchor=north, text width=7cm, align=left] (reasoningOthersContent) at (reasoningMeasurementContent.south) {
\textbf{Others}    
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Right Column: Applications %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[heading] (applicationHeading) at (25,30) {\textbf{Step V: Applications}~(\Appendix~\ref{appendix:applications})};
\node[content, anchor=north, text width=7cm,  minimum height=3.5cm, align=left, text depth=2.8cm] (applicationMedicalContent) at (applicationHeading.south) {
\textbf{Healthcare and Medical Assistance}: 
\begin{itemize} [leftmargin=*]
    \item Medical diagnosis. 
    \item Disease treatment and prevention program.  \item Public health strategy. 
\end{itemize}

};
\node[content, anchor=north, text width=7cm, minimum height=3cm, align=left, text depth=2cm] (applicationLegalContent) at (applicationMedicalContent.south) {
\textbf{Legal and Forensic Analysis}
    \begin{itemize}[leftmargin=*]
        \item Determining legal liability. 
        \item Investigation of criminal intent and motive. 
    \end{itemize}  
};
\node[others, anchor=north, text width=7cm, align=left] (applicationOthersContent) at (applicationLegalContent.south) {
\textbf{Others}: medical diagnosis~\cite{richens-etal-2020-improving}, psychology~\cite{matute-etal-2015-illusions,eronen-2020-causal}, behavioral science~\cite{grunbaum-1952-causality}, economics~\cite{bronfenbrenner-1981-causality,hoover-2006-causality}, legal systems~\cite{williams-1961-causation,summers-2018-common}. 
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%  Right Column: Future  %%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[heading] (futureHeading) at (25,17.5) {\textbf{Step IV: Future Directions}~(\S~\ref{sec:future})};
\node[content, anchor=north, minimum height=4.8cm, text width=7cm, align=left, text depth=4.1cm] (futureContextualContent) at (futureHeading.south) {
\textbf{Contextual Commonsense Causality}
    \begin{itemize}[leftmargin=*]
        \item  Identification of a complete set of causality contexts and estimation of the distribution of contexts in contextual unanimity causality~\cite{dupre-1984-probabilistic}.  
        \item Partial contextual models that balance between the model's complexity and its explanatory power. 
    \end{itemize}  
};
% and structural equation models~\cite{bollen-pearl-2013-eight,hair-etal-2021-introduction}
\node[content, anchor=north, text width=7cm, minimum height=3.5cm, align=left, text depth=2.5cm] (futureMultimodalContent) at (futureContextualContent.south) {
\textbf{Multimodal Commonsense Causality} 
\begin{itemize} [leftmargin=*]
    \item Acquisition, reasoning, and measurement of commonsense causality beyond text.  
    \item Alignment of same cause-effect pairs in different modalities. 
\end{itemize}
};


\node[content, anchor=north, text width=7cm, minimum height=5.0cm, align=left, text depth=4.3cm] (futureComplexContent) at (futureMultimodalContent.south) {
\textbf{Complex Commonsense Causality}
    \begin{itemize} [leftmargin=*]
        \item Understanding of rich causal structures like confounder, collider, causal chain, and cycle~(\Appendix~\ref{appendix:causal_inference:concepts}). 
        \item Development of complex structure commonsense causality benchmarks. 
        \item Theoretical frameworks for complex structures analysis. 
    \end{itemize}  
};
\node[content, anchor=north, text width=7cm, align=left, minimum height=4 cm, text depth=3.3cm] (futureProbabilisticContent) at (futureComplexContent.south) {
\textbf{Probabilistic View of Causality Strength}
    \begin{itemize} [leftmargin=*]
        \item Probabilistic graphical models such as Bayesian Networks~\cite{heckerman-2008-tutorial}, Markov Random Fields, etc.  
        \item Dynamic probabilistic causal models with temporality that estimate $P(E_t \vert C_{t - \delta})$. 
    \end{itemize}  
};
\node[content, anchor=north, text width=7cm, align=left, minimum height=3.8 cm, text depth=3.1cm] (futureTemporalContent) at (futureProbabilisticContent.south) {
\textbf{Role of Time in Commonsense Causality}
    \begin{itemize} [leftmargin=*]
        \item Determining optimal timing for intervention to prevent negative outcomes. 
        \item Investigating temporal patterns of causal effects to decide how the effects of causes vary over time. 
    \end{itemize}  
};
\node[others, anchor=north, text width=7cm, align=left] (futureOthersContent) at (futureTemporalContent.south) {
\textbf{Others}    
};

\iffalse
\draw [->, line width=0.5mm] (backgroundLinguisticContent.east) to  (acquisitionAnnotationContent.west);
\draw [->, line width=0.5mm] (backgroundNLPContent.20) to (acquisitionExtractionContent.west);
\draw [->, line width=0.5mm] (backgroundNLPContent.east) to (acquisitionGenerationContent.west);
\draw [->, line width=0.5mm] (backgroundCausalInferenceContent.east) to (reasoningQualitativeContent.west);
\draw [->, line width=0.5mm] (backgroundCausalContent.-10) to  (reasoningCounterfactualContent.west);
\draw [->, line width=0.5mm] (backgroundProbabilisticContent.east) to (reasoningMeasurementContent.west);
\draw [->, line width=0.5mm] (acquisitionExtractionContent.east) to  (specialMultimodalContent.170);
\draw [->, line width=0.5mm] (reasoningQualitativeContent.east) to  (specialContextualContent.west);
\draw [->, line width=0.5mm] (reasoningCounterfactualContent.east) to (specialMultimodalContent.west);
\draw [->, line width=0.5mm] (reasoningMeasurementContent.east) to  (specialMultimodalContent.-170);
\draw [->, line width=0.5mm] (reasoningMeasurementContent.east) to (frontierProbabilisticContent.west);
\fi 

\draw[wide arrow=orange!30] (9, 24) -- (11, 24); 
\draw[wide arrow=orange!30] (9, 4) -- (11, 4); 
\draw[wide arrow=orange!30] (acquisitionOthersContent.south) -- (reasoningHeading.north); 
\draw[wide arrow=orange!30] (19, 4) -- (21, 4); 

\draw[wide arrow=orange!30] (futureHeading.north) -- (applicationOthersContent.south); 

\end{tikzpicture}

==> causality/figures/intro_example/intro_example2.tex <==
\usetikzlibrary{positioning, fit, arrows.meta, backgrounds, shapes.geometric, bending,shapes.arrows}
\newcommand{\reduceMargin}[0]{0.5}
\tikzset{
  block/.style = {
    rectangle,
    draw,
    align=center,
    rounded corners,
    minimum height=2em,
    minimum width=5em,
    fill=#1
  },
  ellipseblock/.style = {
    ellipse,
    draw,
    align=center,
    minimum height=2em,
    minimum width=5em,
    fill=#1
  },
  smallblock/.style = {
    rectangle,
    draw,
    align=center,
    rounded corners,
    minimum height=1em,
    minimum width=3em,
    font=\scriptsize,
    fill=#1
  },
  line/.style = {
    draw,
    rounded corners,
    -{Latex[bend]},
    line width=0.3mm 
  },
  background/.style = {
    rectangle,
    draw,
    rounded corners,
    inner sep=0.1cm,
    fill=#1
  },
  picnode/.style = {
    rectangle,
    align=center,
    rounded corners,
    fill=white
  }
}
\begin{tikzpicture}[node distance=0.5cm]
  % Background shapes with fill colors
  \node [background=blue!10, minimum width=8cm, minimum height=2.4cm] (bgTop) at (1.0,0) {};
  \node [background=cyan!10, minimum width=8cm, minimum height=2.8cm] (bgBottom) at (1.0,-5) {};
  \node [background=teal!10, minimum width=4.5 cm, minimum height=7.6cm] (bgRight) at (9.0,-2.6) {};

  % Nodes
  \node [block=blue!30] (qualitative) at (-1,-0.3) {Qualitative\\Reasoning~(\S~\ref{sec:analysis:qualitative})};
  \node [block=yellow!30] (quantitative) at (3.0,-0.3) {Quantitative\\Reasoning~(\S~\ref{sec:analysis:quantitative})};
  \node [ellipseblock=red!30] (uncertainty) at (1.0,-2.5) {Uncertainty};
  \node [block=cyan!30] (firstprinciple) at (-1,-4.5) {First-Principle\\Causality~(\S~\ref{sec:taxonomy:uncertainty})};
  \node [block=brown!30] (empirical) at (3.0,-4.5) {Empirical\\Causality};

  % Small nodes
  \node [smallblock=blue!30] (physical) at (-2,-5.5) {Physical};
  \node [smallblock=yellow!30] (social) at (0.0,-5.5) {Social};
  \node [smallblock=cyan!30] (biological) at (2.0,-5.5) {Biological};
  \node [smallblock=brown!30] (temporal) at (4.0,-5.5) {Temporal};

  % Nodes with images
  \node [picnode] (extractivePic) at (8.5, 0.5) {\includegraphics[width=1.0cm]{causality/figures/icon/extractive.png}};
  \node [picnode] (generativePic) at (8.5, -2.0) {\includegraphics[width=1.0cm]{causality/figures/icon/generative.png}};
  \node [picnode] (annotationsPic) at (8.5, -4.5) {\includegraphics[width=1.0cm]{causality/figures/icon/human.png}};

  % Labels for the right side nodes
  \node [block=white, below=0.1cm of extractivePic] (extractive) {Extractive~(\S~\ref{sec:acquisition:extraction})};
  \node [block=white, below=0.1cm of generativePic] (generative) {Generative~(\S~\ref{sec:acquisition:generative})};
  \node [block=white, below=0.1cm of annotationsPic] (annotations) {Manual \\ Annotations~(\S~\ref{sec:acquisition:manual})};
  % Curved paths with smoother bends
  % Smooth curved paths
  \draw [line] (uncertainty) -- ++(-0.0,0.6) -| (qualitative);
  \draw [line] (uncertainty) -- ++(0,0.6) -| (quantitative);
  \draw [line] (uncertainty) -- ++(0,-0.5) -| (firstprinciple);
  \draw [line] (uncertainty) -- ++(0,-0.5) -| (empirical);

  % For node labels.   
  \node [] (reasoningLabel) at (1.0, 0.8) {\textcolor{blue}{\textbf{Reasoning Over Causality~(\S~\ref{sec:analysis})}}};
  \node [] (taxonomyLabel) at (1.0, -6.1) {\textcolor{cyan}{\textbf{Taxonomy and Benchmarks~(\S~\ref{sec:taxonomy})}}};
  \node [rotate=-90] (acquisitionLabel) at (10.7, -2.9) {\textcolor{teal}{\textbf{Causality Acquisition~(\S~\ref{sec:acquisition})}}};

  \node [] (noUncertainty) at (-1.2, -3.3) {\small No uncertainty};

  \node [] (haveUncertainty) at (3.2, -3.3) {\small Have uncertainty};

  \node [] (ignoreUncertainty) at (-1.2, -1.6) {\small Bypass uncertainty};


  \node [] (measureUncertainty) at (3.2, -1.6) {\small Measure uncertainty};

  \node [picnode] (ignorePic) at (-2.85, -1.6) {\includegraphics[width=0.6cm]{causality/figures/icon/ignore.png}};
  \node [picnode] (measurementPic) at (4.9, -1.6) {\includegraphics[width=0.6cm]{causality/figures/icon/scale.png}};
  \node [picnode] (noPic) at (-2.6, -3.1) {\includegraphics[width=0.6cm]{causality/figures/icon/NO.png}};
  \node [picnode] (yesPic) at (4.7, -3.1) {\includegraphics[width=0.6cm]{causality/figures/icon/yes.png}};
  \node [picnode, rotate=180] (arrowPic) at (5.8, -5.2) {\includegraphics[width=1.3cm]{causality/figures/icon/Arrow-Right-1-icon.png}};
  
\end{tikzpicture}


==> causality/figures/metric_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines=middle,
    width=10cm, 
    height=6.18cm,
    xmin=0, xmax=1, ymin=0, ymax=1,
    xlabel=Probability of Cause ($P(C)$),
    ylabel=Probability/Causal Strength,
    xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
    ylabel style={at={(axis description cs:-0.1,0.5)}, rotate=90, anchor=south},
    xticklabel style={/pgf/number format/fixed},
    yticklabel style={/pgf/number format/fixed},
    grid=major,
    grid style={dashed, gray!30},
    ytick={0.0,0.5,1.0},
    yticklabels={0.0,0.5,1.0},
    tick align=outside,
    minor tick num=1,
    enlargelimits=false,
    legend style={
        at={(0.5,0.95)}, % Position of the legend
        anchor=north, % Anchor point of the legend
        legend columns=3, % Number of columns in the legend
        font=\small, % Font size
        /tikz/every even column/.append style={column sep=0.5cm}
    }
]
\addplot[name path=quadratic, domain=0:1, samples=100, smooth, line width=2pt, blue] {-0.6*x^2 + 1.2*x + 0.2};
\addlegendentry{$P(E \vert C)$}

\addplot[name path=cubic, domain=0:1, samples=100, smooth, line width=2pt, green] {0.24*x^3 - 0.36*x^2 + 0.15};
\addlegendentry{$P(E \vert \neg C)$}

\addplot[name path=horizontal, dashed, line width=2pt, red] coordinates {(0,0.3) (1,0.3)};
\addlegendentry{$P(E)$}

\addplot[pattern=north east lines, pattern color=gray] fill between[of=quadratic and cubic];

\addplot[pattern=north west lines, pattern color=orange] fill between[of=horizontal and quadratic];

\draw [<->, >=Stealth, thick, magenta] (axis cs:0.4,0.584) -- (axis cs:0.4,0.10776);
\node [align=center, fill=white, text width=2cm, anchor=south] at (axis cs:0.4,0.305) {\small{\cite{eells-1991-probabilistic}}};

\draw [<->, >=Stealth, thick, blue] (axis cs:0.6,0.7) -- (axis cs:0.6,0);
\node [align=center, fill=white, text width=2cm, anchor=south] at (axis cs:0.6,0.5) {\small{\cite{pearl-2009-causality}}};

\draw [<->, >=Stealth, thick, blue] (axis cs:0.9,0.78) -- (axis cs:0.9,0.3);
\node [align=center, fill=white, text width=1.2cm, anchor=south] at (axis cs:0.9,0.4) {\small{\cite{suppes-1973-probabilistic}}};

\end{axis}
\end{tikzpicture}

==> causality/figures/model_relations.tex <==
\definecolor{outercolor}{RGB}{102, 178, 255} % Light Blue
\definecolor{middlecolor}{RGB}{255, 204, 153} % Peach
\definecolor{innercolor}{RGB}{204, 229, 255} % Very Light Blue
\begin{tikzpicture}
    \filldraw[fill=outercolor] (0,6) circle (6);
    \filldraw[fill=middlecolor] (0,5) circle (4);
    \filldraw[fill=innercolor] (0,4) circle (2);
    \draw (0,11.5) node {\Large \textcolor{blue}{\textbf{NLP Models}}};
    \draw (0,8.0) node {\Large \textcolor{blue}{\textbf{Pretrained LMs}}};
    \draw (0,5.5) node {\Large \textcolor{blue}{\textbf{LLMs}}};
    % For NLP models. 
    \draw (-3,9.5) node {Word2Vec};
    \draw (-1,9.5) node {GloVe};
    \draw (-3,10.5) node {GRU};
    \draw (-1,10.5) node {LSTM};    
    \draw (2,9.5) node {FastText};  
    \draw (2,10.5) node {Seq2Seq};    
    \draw (5,7) node {\rotatebox{-60}{Attention}};  
    \draw (-5,7) node {\rotatebox{60}{CNN for Text}}; 
    \draw (-4.5,4) node {\rotatebox{-60}{Memory Network}};    
    \draw (-3.0,1.5) node {\rotatebox{-60}{CRF}};    
    \draw (3.0,1.5) node {\rotatebox{60}{HMM}};    

    % For language models. 
    \draw (0,7.4) node {Transformer};    
    \draw (-2,6.8) node {BERT}; 
    \draw (0,6.8) node {T5};    
    \draw (2,6.8) node {GPT};    
    \draw (3,5.5) node {XLNet};   
    \draw (-3,5.5) node {ERNIE};   
    \draw (-3,4.5) node {RoBERTa};    
    \draw (3,4.5) node {BART};  
    
    % For LLMs.
    \draw (0,4.8) node {ChatGPT};  
    \draw (-1,4.0) node {*-Large};   
    \draw (0.9,4.0) node {GPT-3.5/4.0};      
    \draw (-1,3.3) node {LaMDA};      
    \draw (0.7,3.3) node {LLaMA};      
    \draw (0,2.7) node {PaLM};      

\end{tikzpicture}

==> causality/figures/model_timeline.tex <==
\usetikzlibrary{decorations.pathreplacing, positioning}


% Define the 'event' style for nodes
\tikzset{
  event/.style={font=\small, rectangle, rounded corners, fill=#1!40, inner sep=2pt, outer sep=3pt},
  yearlabel/.style={font=\bfseries},
  timeline/.style={ultra thick, blue},
  yeartick/.style={thin, black}
}

\def\beforelm{gray}
\def\encoderlm{red}
\def\seq2seqlm{orange}
\def\decoderlm{cyan}
\def\lmtechniques{green}

\begin{tikzpicture}
% \node[rotate=90] at (0,0) { \begin{tikzpicture} 
  % Draw the timeline
  \draw[timeline] (-3,0) -- (12,0); % Starts a bit before 2012

  % Place year labels and ticks on the timeline
  \foreach \year [count=\i] in {2012, 2013, ..., 2024} {
    % Year label
    \node[yearlabel] at (\i-1, -0.5) {\year};
    % Year tick
    \draw[yeartick] (\i-1,0.1) -- (\i-1,-0.1);
  }

  % Before 2012. 
  \node[event=\beforelm, align=left] at (-1.45,0.8) (before) {Before 2012\\
  CRF, HMM, \\
  LSTM, RNN, etc};

  % 2012-- x = 0

  % 2013: x=1
  % Word2Vec: Jan 16th, 2013. 
  
  \node[event=\beforelm] at (1.05,1.75) (word2vec) {Word2Vec};
  \draw[\beforelm] (word2vec.south) -- (1.05,0.1);

  % 2014: x = 2
  % CNN4Text, Sep 3rd, 2014, arxiv. 
  \node[event=\beforelm] at (2.70,-1.95) (cnn4text) {CNN for Text};
  \draw[\beforelm] (cnn4text.north) -- (2.70,-0.1);

  % GRU Jun 3rd, 2014, arxiv
  \node[event=\beforelm] at (2.45,-1.2) (gru) {GRU};
  \draw[\beforelm] (gru.north) -- (2.45,-0.1);
  % Glove Sep 25th, 2014, EMNLP. 
  \node[event=\beforelm] at (2.75,1.75) (glove) {GloVe};
  \draw[\beforelm] (glove.south) -- (2.75,0.1);
  
  % Seq2Seq, Sep 10th, 2014, arxiv. 
  \node[event=\beforelm] at (2.70, 1.2) (seq2seq) {Seq2Seq};
  \draw[\beforelm] (seq2seq.south) -- (2.70,0.1);

  % 2015: x = 3
  
  % 2016: x = 4 
  % FastText, July 15th, 2016, arxiv. 
  \node[event=\beforelm] at (4.55,1.75) (fasttext) {FastText};
  \draw[\beforelm] (fasttext.south) -- (4.55,0.1);

  % 2017: x = 5
  % Transformer, June 12th, 2016, arxiv. 
  \node[event=\beforelm] at (5.45,2.35) (transformer) {Transformer};
  \draw[\beforelm] (transformer.south) -- (5.45,0.1);

  % 2018: x = 6
  % GPT, June, 2018, arxiv. 
  \node[event=\decoderlm] at (6.5,-1.50) (gpt1) {GPT-1.0};
  \draw[\decoderlm] (gpt1.north) -- (6.5,-0.1);  
  % BERT, October 11th, 2018, arxiv. 
  \node[event=\encoderlm] at (6.8,1.00) (bert) {BERT};
  \draw[\encoderlm] (bert.south) -- (6.8,0.1);
  
  % 2019: x = 7
  % XLNet, June 19th, 2019, arxiv. 
  \node[event=\decoderlm] at (7.5,-2.50) (xlnet) {XLNet};
  \draw[\decoderlm] (xlnet.north) -- (7.5,-0.1);  
  % RoBERTa, July 26th, 2019, arxiv. 
  \node[event=\encoderlm] at (7.58,2.55) (roberta) {RoBERTa};
  \draw[\encoderlm] (roberta.south) -- (7.58,0.1);
  % GPT-2.0, November 5th, 2019, news. 
  \node[event=\decoderlm] at (7.9,-2.00) (gpt2) {GPT-2.0};
  \draw[\decoderlm] (gpt2.north) -- (7.9,-0.1);
  % BART, October 29th, 2019, arxiv. 
  \node[event=\seq2seqlm] at (7.9,1.20) (bart) {BART};
  \draw[\seq2seqlm] (bart.south) -- (7.9,0.1);
  % T5, October 19th, 2019, arxiv. 
  \node[event=\seq2seqlm] at (7.8,0.60) (t5) {T5};
  \draw[\seq2seqlm] (t5.south) -- (7.8,0.1);

  % 2020: x = 8
  % GPT-3.0, May 28th, 2020, arxiv. 
  \node[event=\decoderlm] at (8.45,-1.20) (gpt3) {GPT-3.0};
  \draw[\decoderlm] (gpt3.north) -- (8.45,-0.1);
  % In-Context Learning~(ICL)
  \node[event=\lmtechniques] at (8.45,2.10) (icl) {ICL};
  \draw[\lmtechniques] (icl.south) -- (8.45,0.1);  
  % DeBERTa, June 5th, 2020, arxiv. 
  \node[event=\encoderlm] at (8.45,1.60) (deberta) {DeBERTa};
  \draw[\encoderlm] (deberta.south) -- (8.45,0.1);
  
  % 2022: x = 10
  % CoT, Jan 28th, 2022, arxiv. 
  \node[event=\lmtechniques] at (10.09,2.0) (cot) {CoT};
  \draw[\lmtechniques] (cot.south) -- (10.09,0.1);
  % GPT-3.5, March 15th, 2022, news. 
  \node[event=\decoderlm] at (10.2,-1.20) (gpt35) {GPT-3.5};
  \draw[\decoderlm] (gpt35.north) -- (10.2,-0.1);
  % PaLM, April 5th, 2022, news. 
  \node[event=\decoderlm] at (10.27,1.20) (palm) {PaLM};
  \draw[\decoderlm] (palm.south) -- (10.27, 0.1);
  % RLFH/InstructGPT, March 4th, 2022, arxiv. 
  \node[event=\lmtechniques] at (10.2,0.7) (rlhf) {RLHF};
  \draw[\lmtechniques] (rlhf.south) -- (10.2,0.1);  
  
  % 2023: x = 11
  % LLaMa, Februrary 27th, 2023, arxiv. 
  \node[event=\decoderlm] at (11.15,1.70) (llama) {LLaMA};
  \draw[\decoderlm] (llama.south) -- (11.2,0.1); 
  
  % GPT-4, March 14th, 2022, news. 
  \node[event=\decoderlm] at (11.2,-1.70) (gpt4) {GPT-4.0};
  \draw[\decoderlm] (gpt4.north) -- (11.2,-0.1);  
% \end{tikzpicture} };

%% Following are legends. 
\node[event=\beforelm] at (0.0,4.30) (beforelmlegend) {Models and techniques before the era of LMs};
\node[event=\encoderlm] at (5,4.30) (encoderlmlegend) {Encoder-based LMs};
\node[event=\decoderlm] at (8.5,4.30) (decoderlmlegend) {Decoder-based LMs};
\node[event=\seq2seqlm] at (-1.6,3.5) (seq2seqlmlegend) {Seq2Seq-based LMs};
\node[event=\lmtechniques] at (3.8,3.5) (lmtechniqueslegend) {Prompting and reasoning techniques for LMs};

\end{tikzpicture}

==> causality/figures/scm.tex <==
\begin{tikzpicture}[auto]
  % Nodes
  \node (X) [draw, circle, fill=red!30] at (0, 3) {X};
  \node (Y) [right=of X, draw, circle, fill=green!30] at (3, 3) {Y};
  \node (Z) [below=of Y, draw, circle, fill=blue!30] at (2.3, 2.3) {Z};

  % Arrows
  \draw[-{Latex[length=3mm]}] (X) -- (Y);
  \draw[-{Latex[length=3mm]}] (Y) -- (Z);
  \draw[-{Latex[length=3mm]}] (X) -- (Z);
\end{tikzpicture}

==> causality/figures/taxonomy_tree.tex <==

    \def\boxfirst{4.5}
    \def\boxsecond{5.4}
    \def\boxthird{4.0}
    \def\boxfourth{6.0}
    
    \def\boxstartfromthird{27.3}
    \def\boxstartfromfourth{21.7}
    
    
    \tikzstyle{my-box}=[
        rectangle,
        draw=hidden-draw,
        rounded corners,
        text opacity=1,
        minimum height=1.5em,
        minimum width=5em,
        inner sep=2pt,
        align=center,
        fill opacity=.5,
    ]
    \tikzstyle{leaf}=[my-box, minimum height=1.5em,
        fill=hidden-orange!60, text=black, align=left,font=\scriptsize,
        inner xsep=2pt,
        inner ysep=4pt,
    ]
    \tikzstyle{taxonomyLeaf}=[my-box, minimum height=1.5em,
        fill=taxonomyColor!60, text=black, align=left,font=\scriptsize,
        inner xsep=2pt,
        inner ysep=4pt,
    ]
    \tikzstyle{acquisitionLeaf}=[my-box, minimum height=1.5em,
        fill=acquisitionColor!60, text=black, align=left,font=\scriptsize,
        inner xsep=2pt,
        inner ysep=4pt,
    ]
    \tikzstyle{analysisLeaf}=[my-box, minimum height=1.5em,
        fill=analysisColor!60, text=black, align=left,font=\scriptsize,
        inner xsep=2pt,
        inner ysep=4pt,
    ]
        \begin{forest}
            forked edges,
            for tree={
                grow=east,
                reversed=true,
                anchor=base west,
                parent anchor=east,
                child anchor=west,
                base=left,
                font=\small,
                rectangle,
                draw=hidden-draw,
                rounded corners,
                align=left,
                minimum width=4em,
                edge+={darkgray, line width=1pt},
                s sep=3pt,
                inner xsep=2pt,
                inner ysep=3pt,
                ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
            },
            where level=1{text width=\boxfirst em,font=\scriptsize,}{},
            where level=2{text width=\boxsecond em,font=\scriptsize,}{},
            where level=3{text width=\boxthird em,font=\scriptsize,}{},
            where level=4{text width=\boxfourth em,font=\scriptsize,}{},
            [
                Commonsense Causality, ver
                [
                    Taxonomy of\\Causality (\S \ref{sec:taxonomy})
                    [
                        First-Principle \\ Causality~(\S~\ref{sec:taxonomy:uncertainty})
                        [   
                            Benchmarks
                            [
                            ADE~\cite{gurulingappa-etal-2012-development}{,} CauseEffectPair~\cite{mooij-etal-2016-distinguishing}{,} \\
                            IHDP~\cite{shalit-etal-2017-estimating}{,}\CFD{CRAFT}~\cite{ates-etal-2022-craft}{,}
                                    ,taxonomyLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                    ]
                    [
                        Empirical Causality 
                        [
                            Text format \\ Benchmarks 
                            [  
                                    \textit{Word}: SemEval10-T8~\cite{hendrickx-etal-2010-semeval}{,} SemEval20-T5~\cite{yang-etal-2020-semeval}. \\
                                    \textit{Clause}: Temporal-Causal~\cite{bethard-etal-2008-building}{,} EventCausality~\cite{do-etal-2011-minimally}{,} \\ \hspace{3.2em} BioCause~\cite{mihuailua-etal-2013-biocause}{,} AltLex~\cite{hidey-mckeown-2016-identifying}{,} \\\hspace{3.2em} TCR~\cite{ning-etal-2018-joint}{,} PDTB~\cite{webber-etal-2019-penn}{,} 
                                    \\ \hspace{3.2em} CausalBank~\cite{li-etal-2021-guided}{,} \CFD{SemEval20-T5}~\cite{yang-etal-2020-semeval} {,} \\ \hspace{3.2em} \CFD{SCITE}~\cite{li-etal-2021-causality} \\
                                    \textit{Sentence:} COPA~\cite{roemmele-etal-2011-choice}{,} CausalTimeBank~\cite{mirza-etal-2014-annotating}{,} \\ \hspace{4.0em} CaTeRs~\cite{mostafazadeh-etal-2016-caters}{,} BECauSE~\cite{dunietz-etal-2017-corpus}{,} \\ \hspace{4.0em}
                                    ESL~\cite{caselli-vossen-2017-event}{,} \CFD{TimeTravel}~\cite{qin-etal-2019-counterfactual}{,} \\ \hspace{4.0em}
                                    XCOPA~\cite{ponti-etal-2020-xcopa}{,} e-CARE~\cite{du-etal-2022-e}{,} \\ \hspace{4.0em} \CFD{CoSIm}~\cite{kim-etal-2022-cosim}{,} \CFD{CRASS}~\cite{frohberg-binder-2022-crass}{,} \\ \hspace{4em} \CFD{$\delta$-CAUSAL}~\cite{cui-etal-2024-exploring}{,} COPES~\cite{wang-etal-2023-cola}{,} \\ \hspace{4em}
                                    \CFD{IfQA}~\cite{yu-etal-2023-ifqa}
                                , taxonomyLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                        [
                            Graph-Format \\ Benchmarks 
                            [
                                \textit{Word:} CausalNet~\cite{luo-etal-2016-commonsense} \\
                                \textit{Phrase:} ConceptNet~\cite{speer-etal-2017-conceptnet}{,} Event2Mind~\cite{rashkin-etal-2018-event2mind}{,} \\ \hspace{3.3em} CEGraph~\cite{li-etal-2021-guided} \\
                                \textit{Sentence:} ATOMIC~\cite{sap-etal-2019-atomic}{,} ASER~\cite{zhang-etal-2020-aser}
                                , taxonomyLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                    ]
                ]               
                [
                    Taxonomy of \\ Causality \\ Acquisition (\S~\ref{sec:acquisition})
                    [
                        Extractive \\Methods~(\S~\ref{sec:acquisition:extraction})
                        [
                            Benchmarks \\
                            [
                                SemEval07-T4~\cite{girju-etal-2007-semeval}{,} BioInfer~\cite{pyysalo-etal-2007-bioinfer}{,} \\
                                CNN-extraction~\cite{do-etal-2011-minimally}{,} ADE~\cite{gurulingappa-etal-2012-development} \\
                                ESL~\cite{caselli-vossen-2017-event}{,} PDTB~\cite{webber-etal-2019-penn}{,} 
                                , acquisitionLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                        [   
                            Linguistic \\
                            Pattern\&Clues
                            [   
                                \cite{inui-etal-2003-kinds}{,}\cite{inui-etal-2005-acquiring}{,} \cite{khoo-etal-1998-automatic} \\
                                \cite{sakaji-etal-2008-extracting}{,} COATIS~\cite{garcia-1997-coatis}{,} Graphical~\cite{khoo-etal-2000-extracting}{,} \\
                                \cite{mulkar-etal-2011-using}{,} 
                                \cite{bui-etal-2010-extracting}{,} 
                                \cite{doan-etal-2019-extracting}{,}
                                , acquisitionLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                        [   
                            Learning-Based
                            [   
                                \cite{blanco-etal-2008-causal}{,}CRF~\cite{mihaila-ananiadou-2013-causes}{,}
                                ILP~\cite{gao-etal-2019-modeling}{,}  \\
                                Random Forest~\cite{barik-etal-2017-extracting}{,} Transfer~\cite{kyriakakis-etal-2019-transfer}{,} \\
                                \cite{yu-etal-2019-detecting}{,}\cite{hassanzadeh-etal-2020-causal}
                                \cite{dasgupta-etal-2018-automatic-extraction}{,} \\
                                \CFD{BERT-MLP~\cite{abi-etal-2020-semeval}}{,} BiLSTM-CRF~\cite{li-etal-2021-causality}{,} \\ KCNN~\cite{li-mao-2019-knowledge}
                                , acquisitionLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                        [
                            Hybrid
                            [
                                Pundit~\cite{radinsky-etal-2012-learning}{,} CATENA~\cite{mirza-tonelli-2016-catena} {,}\\ \CFD{Rule\&Supervised\cite{son-etal-2017-recognizing}}
                                , acquisitionLeaf, text width=\boxstartfromfourth em
                            ]
                        ]
                    ]
                    [
                        Generative \\Methods~(\S~\ref{sec:acquisition:generative})
                        [
                            Event2Mind~\cite{rashkin-etal-2018-event2mind}{,} ATOMIC~\cite{sap-etal-2019-atomic}{,} CauseWorks~\cite{choudhry-2020-narrative}{,} \\
                            GuidedCE~\cite{li-etal-2021-guided}{,} \CFD{DISCO}~\cite{chen-etal-2023-disco} 
                            , acquisitionLeaf, text width=\boxstartfromthird em
                        ]
                    ]
                    [
                        Manual Annotation \\
                        (\S~\ref{sec:acquisition:manual} and \Appendix~\ref{appendix:acquisition:annotation})
                        [
                            \textit{General}: PropBank~\cite{palmer-etal-2005-proposition}{,} FrameNet~\cite{baker-etal-1998-berkeley,ruppenhofer-etal-2016-framenet}{,} \\ PDTB~\cite{prasad-etal-2008-penn}{,} RST~\cite{mann-thompson-1988-rhetorical}{,} AMT~\cite{banarescu-etal-2013-abstract} \\
                            \textit{Specifically designed for Causality}: BioCause~\cite{mihuailua-etal-2013-biocause}{,} TimeML~\cite{mirza-etal-2014-annotating}{,} \\ RED~\cite{ikuta-etal-2014-challenges}{,} CaTeRs~\cite{mostafazadeh-etal-2016-caters}{,} CxG~\cite{dunietz-2018-annotating}. 
                            , acquisitionLeaf, text width=\boxstartfromthird em
                        ]
                    ]   
                    [
                        Implicit/Inter-Se-\\ntential  Causation \\ Acquisition~(\Appendix~\ref{appendix:acquisition})
                        [
                            Implicit: utilizing external knowledge base~\cite{ittoo-bouma-2011-extracting,kruengkrai-etal-2017-improving}; \\ \hspace{4.3em} Learning-Based~\cite{airola-etal-2008-graph,kruengkrai-etal-2017-improving}. \\
                            Inter-Sentential: Language pattern~\cite{wu-etal-2012-detecting,oh-etal-2013-question}; 
                            , acquisitionLeaf, text width=\boxstartfromthird em
                        ]
                    ]
                ]
           [
                    Reasoning Over \\Causality~(\S~\ref{sec:analysis})
                    [   
                        Qualitative \\Reasoning~(\S~\ref{sec:analysis:qualitative})
                        [
                            NLP models as causal KB: \CFD{TimeTravel~\cite{qin-etal-2019-counterfactual}}{,} \CFD{CRM~\cite{feng-etal-2021-empowering}}{,} \\
                            Neuro-symbolic: (i) causal inference: ROCK~\cite{zhang-etal-2022-rock}{,} 
                            COLA~\cite{wang-etal-2023-cola}; \\ 
                            (ii) temporal constraint:  CCM~\cite{ning-etal-2018-joint}; CaTeRs~\cite{mostafazadeh-etal-2016-caters};\\ (iii) logic rules: \cite{zhang-foo-2001-epdl,bochman-2003-logic, saki-faghihi-2022-fundamental}. 
                            , analysisLeaf, text width=\boxstartfromthird em
                        ]
                    ]
                    [   
                        Quantitative \\ Measurement(\S~\ref{sec:analysis:quantitative})
                        [
                            Word Co-Occurrence: WordCS~\cite{luo-etal-2016-commonsense}{,} CEQ~\cite{du-etal-2022-e}{,} CESAR~\cite{cui-etal-2024-exploring}\\
                            Relation Words: ROCK~\cite{zhang-etal-2022-rock}{,} COLA
                                , analysisLeaf, text width=\boxstartfromthird em
                        ]
                    ]
                ]
            ]
        \end{forest}
